Metaprism Design for Wireless Communications: Angle-Frequency Analysis, Physical Realizability Constraints, and Performance Optimization

Recent advancements in smart radio environment technologies aim to enhance wireless network performance through the use of low-cost electromagnetic (EM) devices. Among these, reconfigurable intelligent surfaces (RIS) have garnered attention for their ability to modify incident waves via programmable scattering elements. An RIS is a nearly passive device, in which the tradeoff between performance, power consumption, and optimization overhead depend on how often the RIS needs to be reconfigured. This paper focuses on the metaprism (MTP), a static frequency-selective metasurface which relaxes the reconfiguration requirements of RISs and allows for the creation of different beams at various frequencies. In particular, we address the design of an ideal MTP based on its frequency-dependent reflection coefficients, defining the general properties necessary to achieve the desired beam steering function in the angle-frequency domain. We also discuss the limitations of previous studies that employed oversimplified models, which may compromise performance. Key contributions include a detailed exploration of the equivalence of the MTP to an ideal S-parameter multiport model and an analysis of its implementation using Foster's circuits. Additionally, we introduce a realistic multiport network model that incorporates aspects overlooked by ideal scattering models, along with an ad hoc optimization strategy for this model. The performance of the proposed optimization approach and circuits implementation are validated through simulations using a commercial full-wave EM simulator, confirming the effectiveness of the proposed method.

==> ComparisonNCMTP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0.756in,0.48in)},
scale only axis,
xmin=3550000000,
xmax=3650000000,
ymin=-20,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel = {$\psi_n(f)$ [rad]}, 
xlabel style={font=\color{white!15!black}},
xlabel = {Frequency [Hz]}, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	0.848227984043134\\
3556250000	0.0942477762664457\\
3562500000	-2.73317951547969\\
3568750000	-3.23584193561313\\
3575000000	-4.55531848529313\\
3581250000	-4.99513785824116\\
3587500000	-5.81194680499683\\
3593750000	-7.31990750216148\\
3600000000	-9.14203024664438\\
3606250000	-10.0845211957116\\
3612500000	-11.4668170775792\\
3618750000	-12.2207955826716\\
3625000000	-13.3517671209051\\
3631250000	-15.2995501298389\\
3637500000	-15.8022125499723\\
3643750000	-17.8756650964589\\
3650000000	-18.2526540949169\\
};
\addlegendentry{NC MTP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	0.643250555867715\\
3556250000	-0.47780707903564\\
3562500000	-1.59885827558807\\
3568750000	-2.71991924093449\\
3575000000	-3.84099359967902\\
3581250000	-4.96204935114509\\
3587500000	-6.08310255202295\\
3593750000	-7.20415901046887\\
3600000000	-8.32521016783805\\
3606250000	-9.4462798818326\\
3612500000	-10.567348843513\\
3618750000	-11.6883997735063\\
3625000000	-12.8094564988209\\
3631250000	-13.9305093380538\\
3637500000	-15.0515658173755\\
3643750000	-16.1726403630182\\
3650000000	-17.2937004585154\\
};
\addlegendentry{MTP}


\end{axis}
\end{tikzpicture}%

==> X1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
xmin=3550000000,
xmax=3650000000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-200,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{X}_\text{n}\text{(f)}$},
axis background/.style={fill=white},
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}, % Imposta la precisione a 3 cifre decimali
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	-28.8675134594813\\
3550781250	-28.2716801680692\\
3551562500	-27.681869679642\\
3552343750	-27.0978973510123\\
3553125000	-26.5195840429821\\
3553906250	-25.9467558812844\\
3554687500	-25.3792440288894\\
3555468750	-24.8168844690219\\
3556250000	-24.2595177982753\\
3557031250	-23.7069890292517\\
3557812500	-23.159147402187\\
3558593750	-22.6158462050588\\
3559375000	-22.0769426017019\\
3560156250	-21.5422974674883\\
3560937500	-21.0117752321519\\
3561718750	-20.4852437293664\\
3562500000	-19.9625740527061\\
3563281250	-19.4436404176416\\
3564062500	-18.9283200292422\\
3564843750	-18.4164929552766\\
3565625000	-17.9080420044198\\
3566406250	-17.4028526092913\\
3567187500	-16.9008127140655\\
3567968750	-16.4018126664072\\
3568750000	-15.905745113502\\
3569531250	-15.4125049019606\\
3570312500	-14.9219889813889\\
3571093750	-14.4340963114288\\
3571875000	-13.9487277720799\\
3572656250	-13.4657860771269\\
3573437500	-12.9851756905036\\
3574218750	-12.506802745433\\
3575000000	-12.0305749661921\\
3575781250	-11.5564015923555\\
3576562500	-11.0841933053802\\
3577343750	-10.6138621573992\\
3578125000	-10.145321502099\\
3578906250	-9.67848592755971\\
3579687500	-9.21327119094324\\
3580468750	-8.74959415491895\\
3581250000	-8.28737272572168\\
3582031250	-7.82652579273959\\
3582812500	-7.36697316953524\\
3583593750	-6.90863553620534\\
3584375000	-6.45143438298865\\
3585156250	-5.99529195503455\\
3585937500	-5.54013119824794\\
3586718750	-5.08587570612817\\
3587500000	-4.63244966752253\\
3588281250	-4.17977781521763\\
3589062500	-3.72778537529235\\
3589843750	-3.27639801716011\\
3590625000	-2.82554180422806\\
3591406250	-2.37514314510307\\
3592187500	-1.92512874527562\\
3592968750	-1.47542555921393\\
3593750000	-1.02596074280131\\
3594531250	-0.576661606050604\\
3595312500	-0.127455566030908\\
3596093750	0.321729900058957\\
3596875000	0.770967301734372\\
3597656250	1.22032918205043\\
3598437500	1.66988816447369\\
3599218750	2.11971699986432\\
3600000000	2.5698886136331\\
3600781250	3.02047615313887\\
3601562500	3.47155303539134\\
3602343750	3.92319299512628\\
3603125000	4.37547013331988\\
3603906250	4.82845896621065\\
3604687500	5.28223447489841\\
3605468750	5.73687215559136\\
3606250000	6.19244807057315\\
3607031250	6.64903889996474\\
3607812500	7.1067219943568\\
3608593750	7.56557542839075\\
3609375000	8.02567805536922\\
3610156250	8.48710956297892\\
3610937500	8.94995053021165\\
3611718750	9.41428248557209\\
3612500000	9.88018796666512\\
3613281250	10.3477505812572\\
3614062500	10.8170550699117\\
3614843750	11.2881873703014\\
3615625000	11.761234683306\\
3616406250	12.2362855410062\\
3617187500	12.7134298766923\\
3617968750	13.1927590970108\\
3618750000	13.6743661563745\\
3619531250	14.1583456337746\\
3620312500	14.6447938121325\\
3621093750	15.1338087603413\\
3621875000	15.6254904181514\\
3622656250	16.1199406840659\\
3623437500	16.6172635064145\\
3624218750	17.1175649777915\\
3625000000	17.6209534330452\\
3625781250	18.1275395510238\\
3626562500	18.6374364602875\\
3627343750	19.1507598490153\\
3628125000	19.6676280793401\\
3628906250	20.1881623063682\\
3629687500	20.7124866021457\\
3630468750	21.2407280848556\\
3631250000	21.773017053545\\
3632031250	22.3094871286977\\
3632812500	22.8502753989903\\
3633593750	23.3955225745884\\
3634375000	23.9453731473619\\
3635156250	24.4999755584242\\
3635937500	25.0594823734239\\
3636718750	25.6240504660453\\
3637500000	26.1938412102058\\
3638281250	26.769020681468\\
3639062500	27.3497598682194\\
3639843750	27.9362348932102\\
3640625000	28.5286272460799\\
3641406250	29.1271240275435\\
3642187500	29.7319182059598\\
3642968750	30.3432088870486\\
3643750000	30.9612015975824\\
3644531250	31.5861085839328\\
3645312500	32.2181491264182\\
3646093750	32.8575498704659\\
3646875000	33.504545175675\\
3647656250	34.1593774839498\\
3648437500	34.8222977079557\\
3649218750	35.4935656412488\\
3650000000	36.1734503915281\\
};
\addlegendentry{n = 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	-186.602540378444\\
3550781250	-183.305065173903\\
3551562500	-180.114433084341\\
3552343750	-177.025411419381\\
3553125000	-174.033103500571\\
3553906250	-171.132922113193\\
3554687500	-168.320565435986\\
3555468750	-165.59199518308\\
3556250000	-162.943416724506\\
3557031250	-160.371260979468\\
3557812500	-157.872167900609\\
3558593750	-155.442971388553\\
3559375000	-153.080685494259\\
3560156250	-150.782491782731\\
3560937500	-148.545727745617\\
3561718750	-146.367876162505\\
3562500000	-144.246555321523\\
3563281250	-142.179510019331\\
3564062500	-140.164603269007\\
3564843750	-138.199808651686\\
3565625000	-136.283203254408\\
3566406250	-134.412961142402\\
3567187500	-132.587347319225\\
3567968750	-130.804712132723\\
3568750000	-129.06348608891\\
3569531250	-127.36217503946\\
3570312500	-125.699355711787\\
3571093750	-124.07367155361\\
3571875000	-122.48382886646\\
3572656250	-120.928593204986\\
3573437500	-119.406786020959\\
3574218750	-117.917281532818\\
3575000000	-116.459003803236\\
3575781250	-115.030924008785\\
3576562500	-113.632057887116\\
3577343750	-112.261463348328\\
3578125000	-110.918238238345\\
3578906250	-109.601518243131\\
3579687500	-108.310474923504\\
3580468750	-107.044313871147\\
3581250000	-105.802272977193\\
3582031250	-104.583620805437\\
3582812500	-103.387655062883\\
3583593750	-102.213701160889\\
3584375000	-101.061110860711\\
3585156250	-99.9292609977349\\
3585937500	-98.8175522791017\\
3586718750	-97.7254081498573\\
3587500000	-96.6522737231047\\
3588281250	-95.5976147699902\\
3589062500	-94.5609167656497\\
3589843750	-93.5416839875345\\
3590625000	-92.5394386627902\\
3591406250	-91.5537201616035\\
3592187500	-90.5840842336506\\
3592968750	-89.6301022849856\\
3593750000	-88.6913606928891\\
3594531250	-87.7674601563746\\
3595312500	-86.858015080205\\
3596093750	-85.9626529904195\\
3596875000	-85.0810139795048\\
3597656250	-84.2127501794739\\
3598437500	-83.3575252612247\\
3599218750	-82.5150139586647\\
3600000000	-81.6849016161823\\
3600781250	-80.8668837581395\\
3601562500	-80.0606656791461\\
3602343750	-79.2659620539536\\
3603125000	-78.4824965658816\\
3603906250	-77.7100015527573\\
3604687500	-76.9482176694132\\
3605468750	-76.1968935658446\\
3606250000	-75.455785580188\\
3607031250	-74.724657445728\\
3607812500	-74.0032800111912\\
3608593750	-73.2914309736297\\
3609375000	-72.5888946232369\\
3610156250	-71.8954615994788\\
3610937500	-71.2109286579597\\
3611718750	-70.5350984474743\\
3612500000	-69.8677792967311\\
3613281250	-69.2087850102608\\
3614062500	-68.5579346730514\\
3614843750	-67.9150524634774\\
3615625000	-67.2799674741155\\
3616406250	-66.6525135400609\\
3617187500	-66.0325290743809\\
3617968750	-65.4198569103613\\
3618750000	-64.8143441502204\\
3619531250	-64.2158420199848\\
3620312500	-63.6242057302331\\
3621093750	-63.0392943424358\\
3621875000	-62.4609706406278\\
3622656250	-61.889101008168\\
3623437500	-61.323555309353\\
3624218750	-60.7642067756612\\
3625000000	-60.2109318964183\\
3625781250	-59.6636103136855\\
3626562500	-59.12212472118\\
3627343750	-58.5863607670487\\
3628125000	-58.0562069603253\\
3628906250	-57.5315545809075\\
3629687500	-57.0122975929027\\
3630468750	-56.4983325611934\\
3631250000	-55.9895585710856\\
3632031250	-55.4858771509065\\
3632812500	-54.9871921974267\\
3633593750	-54.4934099039867\\
3634375000	-54.0044386912142\\
3635156250	-53.5201891402237\\
3635937500	-53.0405739281947\\
3636718750	-52.5655077662302\\
3637500000	-52.0949073394033\\
3638281250	-51.628691248899\\
3639062500	-51.1667799561698\\
3639843750	-50.7090957290216\\
3640625000	-50.255562589552\\
3641406250	-49.8061062638688\\
3642187500	-49.3606541335166\\
3642968750	-48.9191351885439\\
3643750000	-48.4814799821471\\
3644531250	-48.0476205868298\\
3645312500	-47.6174905520169\\
3646093750	-47.1910248630698\\
3646875000	-46.7681599016468\\
3647656250	-46.3488334073586\\
3648437500	-45.9329844406679\\
3649218750	-45.5205533469893\\
3650000000	-45.1114817219403\\
};
\addlegendentry{n = 2}

\end{axis}
\end{tikzpicture}%

==> X2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
unbounded coords=jump,
xmin=3550000000,
xmax=3650000000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-300,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{X}_\text{n}\text{(f)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}, % Imposta la precisione a 3 cifre decimali
]
\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
3550000000	13.3974596215561\\
3551000000	18.1405642666362\\
3552000000	23.1908648592634\\
3553000000	28.6631235148837\\
3554000000	34.7061080894343\\
3555000000	41.5206993358079\\
3556000000	49.3894872479855\\
3557000000	58.7277861280808\\
3558000000	70.1770345100345\\
3559000000	84.7886707246649\\
3560000000	104.420853302792\\
3561000000	132.704684780234\\
3562000000	177.834381199899\\
3563000000	263.04336783257\\
3564000000	490.435939309049\\
3565000000	nan\\
3566000000	nan\\
3567000000	-315.586683122247\\
3568000000	-201.374728671445\\
3569000000	-146.158604665721\\
3570000000	-113.22139787786\\
3571000000	-91.0693463831931\\
3572000000	-74.944787134078\\
3573000000	-62.5199516622625\\
3574000000	-52.5194306622436\\
3575000000	-44.1840584501124\\
3576000000	-37.0319393253826\\
3577000000	-30.7406491109724\\
3578000000	-25.0844286459145\\
3579000000	-19.8984824917198\\
3580000000	-15.0575349381882\\
3581000000	-10.4622744826008\\
3582000000	-6.03032324601369\\
3583000000	-1.68984470096869\\
3584000000	2.62534213265137\\
3585000000	6.97988601112179\\
3586000000	11.4408259253246\\
3587000000	16.081827978595\\
3588000000	20.9883248163829\\
3589000000	26.2643644287838\\
3590000000	32.0424242835628\\
3591000000	38.4983178336828\\
3592000000	45.8750359647502\\
3593000000	54.5228958504455\\
3594000000	64.9710916809748\\
3595000000	78.0639965145563\\
3596000000	95.2431381177294\\
3597000000	119.196322416946\\
3598000000	155.586785827543\\
3599000000	218.764170002334\\
3600000000	358.819216703606\\
3601000000	nan\\
3602000000	nan\\
3603000000	-413.711923288468\\
3604000000	-238.65973039115\\
3605000000	-165.881441131268\\
3606000000	-125.54745809577\\
3607000000	-99.6020395579371\\
3608000000	-81.2805431658874\\
3609000000	-67.4744423996219\\
3610000000	-56.5533381852885\\
3611000000	-47.5778939838121\\
3612000000	-39.9669917913138\\
3613000000	-33.340047955471\\
3614000000	-27.4355388449053\\
3615000000	-22.065876171727\\
3616000000	-17.0909133075119\\
3617000000	-12.4015565704036\\
3618000000	-7.90909535640007\\
3619000000	-3.53785377469876\\
3620000000	0.780231235179978\\
3621000000	5.10998331489175\\
3622000000	9.51693194711703\\
3623000000	14.0713500701454\\
3624000000	18.8529258028159\\
3625000000	23.9567600563243\\
3626000000	29.5017169601481\\
3627000000	35.6428107911638\\
3628000000	42.5905919409612\\
3629000000	50.643070730886\\
3630000000	60.2411975611267\\
3631000000	72.0714227847791\\
3632000000	87.2700300881447\\
3633000000	107.870857276406\\
3634000000	137.918927577745\\
3635000000	186.787057941994\\
3636000000	282.281705585476\\
3637000000	559.889902131708\\
3638000000	nan\\
3639000000	-597.997143078898\\
3640000000	-291.872005224254\\
3641000000	-191.102110243627\\
3642000000	-140.388775608404\\
3643000000	-109.487560540996\\
3644000000	-88.4242520564762\\
3645000000	-72.947806093665\\
3646000000	-60.9383544101946\\
3647000000	-51.2185402827178\\
3648000000	-43.080309466775\\
3649000000	-36.0704877561879\\
3650000000	-29.8837492219575\\
};
\addlegendentry{$X_n(f)$ \eqref{eq:impedanceTan}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	8.50796238790048\\
3551000000	14.1431294077137\\
3552000000	19.9787673847823\\
3553000000	26.1435027418045\\
3554000000	32.7977323180682\\
3555000000	40.1521558823289\\
3556000000	48.4977021730262\\
3557000000	58.2568002367011\\
3558000000	70.0769767474909\\
3559000000	85.0148769846492\\
3560000000	104.933073700678\\
3561000000	133.466287870396\\
3562000000	178.811322741362\\
3563000000	264.202012673563\\
3564000000	491.733506205073\\
3565000000	nan\\
3566000000	nan\\
3567000000	-313.83313241759\\
3568000000	-199.552058542728\\
3569000000	-144.276329774176\\
3570000000	-111.291915601292\\
3571000000	-89.105134598762\\
3572000000	-72.9577400305758\\
3573000000	-60.5212033193747\\
3574000000	-50.5193270099562\\
3575000000	-42.1921811655931\\
3576000000	-35.0571484154183\\
3577000000	-28.7911312403476\\
3578000000	-23.1677458255678\\
3579000000	-18.0216188604166\\
3580000000	-13.2269407643693\\
3581000000	-8.68390717444672\\
3582000000	-4.30968549180497\\
3583000000	-0.0320200477430959\\
3584000000	4.21565582806048\\
3585000000	8.49834470800698\\
3586000000	12.8834084058631\\
3587000000	17.4448048241706\\
3588000000	22.2682260987345\\
3589000000	27.4579442913903\\
3590000000	33.146619614148\\
3591000000	39.5101965047829\\
3592000000	46.7917269443107\\
3593000000	55.3414873412522\\
3594000000	65.6884708257811\\
3595000000	78.6765762769457\\
3596000000	95.7463491452117\\
3597000000	119.583562087373\\
3598000000	155.846919210482\\
3599000000	218.874245412114\\
3600000000	358.714507075837\\
3601000000	nan\\
3602000000	nan\\
3603000000	-413.461076681282\\
3604000000	-238.65213255601\\
3605000000	-166.030643287495\\
3606000000	-125.825327679652\\
3607000000	-99.9953631669926\\
3608000000	-81.7815580621948\\
3609000000	-68.0777659519299\\
3610000000	-57.2547215387707\\
3611000000	-48.373634111953\\
3612000000	-40.8536211433893\\
3613000000	-34.3141547827162\\
3614000000	-28.4936541993502\\
3615000000	-23.2043969533458\\
3616000000	-18.3060455538793\\
3617000000	-13.6892702893526\\
3618000000	-9.26508582780051\\
3619000000	-4.95750619127991\\
3620000000	-0.698124163883842\\
3621000000	3.57826226040049\\
3622000000	7.93759635762614\\
3623000000	12.450602395256\\
3624000000	17.1974602616249\\
3625000000	22.2738067678569\\
3626000000	27.7990906059861\\
3627000000	33.9289647876842\\
3628000000	40.8746793480039\\
3629000000	48.9350135713928\\
3630000000	58.5517670660345\\
3631000000	70.412334780058\\
3632000000	85.6540635569107\\
3633000000	106.312013787942\\
3634000000	136.432677744288\\
3635000000	185.390824047215\\
3636000000	280.996236722013\\
3637000000	558.746631598288\\
3638000000	nan\\
3639000000	-598.905184178749\\
3640000000	-292.566349688246\\
3641000000	-191.56852778207\\
3642000000	-140.599776401234\\
3643000000	-109.410371329674\\
3644000000	-88.0217284190412\\
3645000000	-72.1782967091375\\
3646000000	-59.7552330865309\\
3647000000	-49.5695460566378\\
3648000000	-40.9067169457585\\
3649000000	-33.3060923030067\\
3650000000	-26.4536320966396\\
};
\addlegendentry{$\bXn(f)$ \eqref{eq:real_reactance}}

\end{axis}
\end{tikzpicture}%

==> X6_7_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
unbounded coords=jump,
xmin=3550000000,
xmax=3650000000,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-400,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{X}_\text{n}\text{(f)}$},
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}, % Imposta la precisione a 3 cifre decimali
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	-186.602540378444\\
3551000000	-154.206414271351\\
3552000000	-130.734278220053\\
3553000000	-112.861100577626\\
3554000000	-98.7294682580562\\
3555000000	-87.2200825810853\\
3556000000	-77.6180269665539\\
3557000000	-69.4450754332434\\
3558000000	-62.3690412084281\\
3559000000	-56.1518075105808\\
3560000000	-50.6180594151031\\
3561000000	-45.6356929297039\\
3562000000	-41.1031090468536\\
3563000000	-36.9407232930708\\
3564000000	-33.0851416383779\\
3565000000	-29.4850712793727\\
3566000000	-26.0983884617775\\
3567000000	-22.8899948300606\\
3568000000	-19.8302213625095\\
3569000000	-16.8936187348738\\
3570000000	-14.0580240059983\\
3571000000	-11.3038268390584\\
3572000000	-8.61338058599983\\
3573000000	-5.9705184277576\\
3574000000	-3.36014482571769\\
3575000000	-0.767879335710371\\
3576000000	1.82026566650861\\
3577000000	4.418188994201\\
3578000000	7.04000056513159\\
3579000000	9.70033106910972\\
3580000000	12.4146660134246\\
3581000000	15.1997207557928\\
3582000000	18.0738765720972\\
3583000000	21.0577031477846\\
3584000000	24.1746008624402\\
3585000000	27.451608024952\\
3586000000	30.9204356647436\\
3587000000	34.6188185616099\\
3588000000	38.5923107392619\\
3589000000	42.8967147006922\\
3590000000	47.601429956042\\
3591000000	52.7941618947949\\
3592000000	58.5876901435345\\
3593000000	65.129837288648\\
3594000000	72.6185618141224\\
3595000000	81.3255436140954\\
3596000000	91.634421803954\\
3597000000	104.105539300266\\
3598000000	119.591440599045\\
3599000000	139.456524971913\\
3600000000	166.029832257575\\
3601000000	203.641696775604\\
3602000000	261.363132554205\\
3603000000	361.940837455602\\
3604000000	583.166354848651\\
3605000000	nan\\
3606000000	nan\\
3607000000	-716.123754301856\\
3608000000	-409.65624652586\\
3609000000	-285.793748266504\\
3610000000	-218.515692513612\\
3611000000	-176.072643364338\\
3612000000	-146.723279840375\\
3613000000	-125.118065508379\\
3614000000	-108.470487250121\\
3615000000	-95.1860078997449\\
3616000000	-84.2860467117384\\
3617000000	-75.1365370034413\\
3618000000	-67.3083853550035\\
3619000000	-60.5006550789783\\
3620000000	-54.495870083262\\
3621000000	-49.1327880615058\\
3622000000	-44.2891618245014\\
3623000000	-39.8704575811635\\
3624000000	-35.8022565879809\\
3625000000	-32.0250065538706\\
3626000000	-28.4903133535808\\
3627000000	-25.1582667406061\\
3628000000	-21.9954747572789\\
3629000000	-18.9735927143691\\
3630000000	-16.0682026221115\\
3631000000	-13.2579440208804\\
3632000000	-10.5238267261048\\
3633000000	-7.84867570580095\\
3634000000	-5.21667159010769\\
3635000000	-2.6129593075398\\
3636000000	-0.0233033967951471\\
3637000000	2.56622749602589\\
3638000000	5.16956203120722\\
3639000000	7.80092746511276\\
3640000000	10.4751647707917\\
3641000000	13.2080726550116\\
3642000000	16.0167979060799\\
3643000000	18.9202934357269\\
3644000000	21.9398713884167\\
3645000000	25.0998876237448\\
3646000000	28.4286070654527\\
3647000000	31.959318973195\\
3648000000	35.7318005404653\\
3649000000	39.7942719404004\\
3650000000	44.2060553845491\\
};
\addlegendentry{n = 6}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	-28.8675134594813\\
3551000000	-25.1536909576043\\
3552000000	-21.6488923741229\\
3553000000	-18.3145363784723\\
3554000000	-15.1178749452495\\
3555000000	-12.0305749661921\\
3556000000	-9.02762047243272\\
3557000000	-6.08643945086035\\
3558000000	-3.18618664254571\\
3559000000	-0.307131452691463\\
3560000000	2.56988861363307\\
3561000000	5.46398184027984\\
3562000000	8.3947130965151\\
3563000000	11.3826408184733\\
3564000000	14.4499120612462\\
3565000000	17.6209534330452\\
3566000000	20.9233059087858\\
3567000000	24.3886676668455\\
3568000000	28.0542340727185\\
3569000000	31.9644625463386\\
3570000000	36.1734503915281\\
3571000000	40.7482096649744\\
3572000000	45.7732794122948\\
3573000000	51.3573768767168\\
3574000000	57.6432400289332\\
3575000000	64.8226197126913\\
3576000000	73.1598814443559\\
3577000000	83.0306124667107\\
3578000000	94.9877003893736\\
3579000000	109.880776737253\\
3580000000	129.087147197532\\
3581000000	154.998002415914\\
3582000000	192.163531349796\\
3583000000	250.442680593949\\
3584000000	355.938581048736\\
3585000000	607.902219163202\\
3586000000	nan\\
3587000000	nan\\
3588000000	-551.466786343161\\
3589000000	-335.56266241001\\
3590000000	-239.982034358065\\
3591000000	-185.780341045629\\
3592000000	-150.677717919566\\
3593000000	-125.952573478639\\
3594000000	-107.489429014493\\
3595000000	-93.0923660123927\\
3596000000	-81.4823579571492\\
3597000000	-71.8636106745864\\
3598000000	-63.7147318133671\\
3599000000	-56.6795517674167\\
3600000000	-50.5062004317766\\
3601000000	-45.0112587847243\\
3602000000	-40.0577126079629\\
3603000000	-35.5408769515828\\
3604000000	-31.3791143705818\\
3605000000	-27.507538013517\\
3606000000	-23.873629536213\\
3607000000	-20.4341173415897\\
3608000000	-17.1527026718331\\
3609000000	-13.9983664217197\\
3610000000	-10.9440791598078\\
3611000000	-7.96579334050149\\
3612000000	-5.04163291805959\\
3613000000	-2.15121902888584\\
3614000000	0.724914455652286\\
3615000000	3.60585222098785\\
3616000000	6.51080696116071\\
3617000000	9.45963613507309\\
3618000000	12.4733958945624\\
3619000000	15.5749657794701\\
3620000000	18.7897850882362\\
3621000000	22.1467539128833\\
3622000000	25.6793707344874\\
3623000000	29.4272076630417\\
3624000000	33.4378696540547\\
3625000000	37.7696551538942\\
3626000000	42.4952496438621\\
3627000000	47.7069708510401\\
3628000000	53.5244009586343\\
3629000000	60.105794021247\\
3630000000	67.6656494123581\\
3631000000	76.5027411500774\\
3632000000	87.0466768111973\\
3633000000	99.9390645125989\\
3634000000	116.183563630449\\
3635000000	137.444280521223\\
3636000000	166.697393263051\\
3637000000	209.843771685292\\
3638000000	280.474960511688\\
3639000000	418.464528997922\\
3640000000	812.9699335866\\
3641000000	nan\\
3642000000	-932.556717388338\\
3643000000	-448.355019352143\\
3644000000	-293.824447854383\\
3645000000	-217.409444011809\\
3646000000	-171.58738760181\\
3647000000	-140.881607340511\\
3648000000	-118.745642498895\\
3649000000	-101.933721124545\\
3650000000	-88.6529699902653\\
};
\addlegendentry{n = 7}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
3550000000	13.3974596215561\\
3551000000	16.8498396979435\\
3552000000	20.4527926206567\\
3553000000	24.2473798755189\\
3554000000	28.2824253214627\\
3555000000	32.6172981092439\\
3556000000	37.3257741384766\\
3557000000	42.5015391276123\\
3558000000	48.2662483511252\\
3559000000	54.7816816072223\\
3560000000	62.2686806455941\\
3561000000	71.0377714942277\\
3562000000	81.5408820306638\\
3563000000	94.4633441885375\\
3564000000	110.898290760313\\
3565000000	132.704684780235\\
3566000000	163.322635390314\\
3567000000	209.911760403483\\
3568000000	290.246085731256\\
3569000000	463.981753181007\\
3570000000	nan\\
3571000000	nan\\
3572000000	-605.530295547081\\
3573000000	-340.905242859413\\
3574000000	-235.886606470958\\
3575000000	-179.185069164089\\
3576000000	-143.459993295411\\
3577000000	-118.721400071736\\
3578000000	-100.45020611668\\
3579000000	-86.3034920309193\\
3580000000	-74.9447871340777\\
3581000000	-65.5555539343299\\
3582000000	-57.6059872255905\\
3583000000	-50.7375801353376\\
3584000000	-44.6986418390424\\
3585000000	-39.3068487182798\\
3586000000	-34.4264598133893\\
3587000000	-29.9538964784229\\
3588000000	-25.8082981908717\\
3589000000	-21.9251463399502\\
3590000000	-18.2518374008463\\
3591000000	-14.7445261040902\\
3592000000	-11.365812384062\\
3593000000	-8.08299628410112\\
3594000000	-4.8667164914157\\
3595000000	-1.68984470096868\\
3596000000	1.4734570438094\\
3597000000	4.64858791647513\\
3598000000	7.86132942275977\\
3599000000	11.1386930334133\\
3600000000	14.5098545012231\\
3601000000	18.0072457010814\\
3602000000	21.6678950293385\\
3603000000	25.5351411976177\\
3604000000	29.6608999654487\\
3605000000	34.1087518559168\\
3606000000	38.958264169496\\
3607000000	44.3112047127091\\
3608000000	50.3007271749282\\
3609000000	57.1053656861992\\
3610000000	64.9710916809751\\
3611000000	74.2474617848271\\
3612000000	85.4496455659287\\
3613000000	99.3709155633109\\
3614000000	117.301048702724\\
3615000000	141.4886773893\\
3616000000	176.238270994913\\
3617000000	230.959582577107\\
3618000000	330.933895146344\\
3619000000	575.197055854928\\
3620000000	nan\\
3621000000	nan\\
3622000000	-483.599961642435\\
3623000000	-297.939732652097\\
3624000000	-214.012440029619\\
3625000000	-165.881441131268\\
3626000000	-134.463806973757\\
3627000000	-112.190284697716\\
3628000000	-95.4592415199382\\
3629000000	-82.3375965143233\\
3630000000	-71.6943306504934\\
3631000000	-62.8231119228473\\
3632000000	-55.259614008536\\
3633000000	-48.6856116402686\\
3634000000	-42.8752808494929\\
3635000000	-37.6635062236512\\
3636000000	-32.9263353520401\\
3637000000	-28.5684633243908\\
3638000000	-24.5149513901731\\
3639000000	-20.7055834511767\\
3640000000	-17.0909133075117\\
3641000000	-13.6294211746025\\
3642000000	-10.2854109443459\\
3643000000	-7.02740724967525\\
3644000000	-3.82688948993676\\
3645000000	-0.657248336326589\\
3646000000	2.50712001391371\\
3647000000	5.69164911982845\\
3648000000	8.92242578844783\\
3649000000	12.2270590291432\\
3650000000	15.6356572317927\\
};
\addlegendentry{n = 8}

\addplot [color=white!15!black, forget plot, dashed]
  table[row sep=crcr]{%
3620371005.6495	-400\\
3620371005.6495	400\\
};
\addlegendentry{data2}

\addplot [color=white!15!black, forget plot, dashed]
  table[row sep=crcr]{%
3570697354.60279	-400\\
3570697354.60279	400\\
};
\addlegendentry{data3}

\addplot [color=white!15!black, forget plot, dashed]
  table[row sep=crcr]{%
3641068360.2523	-400\\
3641068360.2523	400\\
};
\addlegendentry{data6}

\addplot [color=white!15!black, forget plot, dashed]
  table[row sep=crcr]{%
3586427344.10092	-400\\
3586427344.10092	400\\
};
\addlegendentry{data7}

\addplot [color=white!15!black, forget plot, dashed]
  table[row sep=crcr]{%
3605652886.82085	-400\\
3605652886.82085	400\\
};
\addlegendentry{data10}

\end{axis}

\end{tikzpicture}%

==> hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%


\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.9\linewidth,
height=0.65\linewidth,
bar shift auto,
xmajorgrids,
ymajorgrids,
xmin=0.6,
xmax=3.4,
xtick=data,
xticklabels={\textit{Non-Opt MTP}, \textit{MTP}, \textit{NC-MTP}},
ymin=0,
ymax=20,
ylabel= {[bit/sec/Hz]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.4,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \footnotesize}
]
\addplot[ybar, bar width=7, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10.2275383899169\\
2	12.3315487471077\\
3	13.4800697584016\\
};
\addlegendentry{$\theta_k \in \mathcal{T}_A, \Delta_y = \lambda_0/2$}

\addplot[ybar,  bar width=7, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	6.84286794998356\\
2	13.1991123112313\\
3	16.1097812794413\\
};
\addlegendentry{$\theta_k \in \mathcal{T}_A, \Delta_y = \lambda_0/4$}

\addplot[ybar,  bar width=7, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	14.4405292550937\\
2	16.2915143348642\\
3	18.1368140681772\\
};
\addlegendentry{$\theta_k \in \mathcal{T}_B, \Delta_y = \lambda_0/2$}

\addplot[ybar,  bar width=7, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	9.3217745307927\\
2	16.5447416248683\\
3	18.8486276242058\\
};
\addlegendentry{$\theta_k \in \mathcal{T}_B, \Delta_y = \lambda_0/4$}

\end{axis}

\end{tikzpicture}%
